Passivity preserving model reduction via spectral factorization

We present a novel model-order reduction (MOR) method for linear time-invariant systems that preserves passivity and is thus suited for structure-preserving MOR for port-Hamiltonian (pH) systems. Our algorithm exploits the well-known spectral factorization of the Popov function by a solution of the Kalman-Yakubovich-Popov (KYP) inequality. It performs MOR directly on the spectral factor inheriting the original system's sparsity enabling MOR in a large-scale context. Our analysis reveals that the spectral factorization corresponding to the minimal solution of an associated algebraic Riccati equation is preferable from a model reduction perspective and benefits pH-preserving MOR methods such as a modified version of the iterative rational Krylov algorithm (IRKA). Numerical examples demonstrate that our approach can produce high-fidelity reduced-order models close to (unstructured) $\mathcal{H}_2$-optimal reduced-order models.

==> msd-n1000-H2Error.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=3e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G-\tilde{G}\|_{\mathcal{H}_2}$},
axis background/.style={fill=white},
mark size=2.5pt,
%legend columns=-1,
%legend style={at={(0.5,-0.1)},anchor=north},
legend style={
	at={(0.5,-0.1)},
	anchor=north,
	legend cell align={left},
	/tikz/column 2/.style={
                column sep=10pt,
            },
    /tikz/column 4/.style={
                column sep=10pt,
            },
},
legend columns=3,
legend to name=named, %ende Legendeneinträge 
]
\addplot [color=mycolor1,line width=\lineWidth,mark=square*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.500142075842316\\
4	0.365099847528314\\
6	0.118077069228029\\
8	0.0395443244870562\\
10	0.0106013687430278\\
12	0.00350047111165301\\
14	0.00091763345874702\\
16	0.000296623737492816\\
18	7.9164701370152e-05\\
20	2.38300449227502e-05\\
};
\addlegendentry{prbt}

\addplot [color=mycolor3,line width=\lineWidth,mark=diamond*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.2974177609813\\
4	0.198643596181537\\
6	0.183112248478162\\
8	0.126402841439287\\
10	0.0890206462006391\\
12	0.0628049026652457\\
14	0.0454569935419281\\
16	0.0330075978384858\\
18	0.023992226356763\\
20	0.0167870670303922\\
};
\addlegendentry{pH-IRKA ($Q$)}

\addplot [color=mycolor4,line width=\lineWidth,mark=triangle*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.282049095162976\\
4	0.140741686254106\\
6	0.0924985619278518\\
8	0.05628512292357\\
10	0.0354117403639371\\
12	0.0223430694038237\\
14	0.0141360933855319\\
16	0.00930515575937626\\
18	0.00643078563712058\\
20	0.00452277379185621\\
};
\addlegendentry{spectralFactor ($Q$)}

\addplot [color=mycolor2,line width=\lineWidth,mark=*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.268099760418536\\
4	0.0496202070172605\\
6	0.0110460475130039\\
8	0.00249165713888\\
10	0.000850235843846243\\
12	0.000228104618743837\\
14	8.66576349696459e-05\\
16	2.94266692091679e-05\\
18	1.16489020109264e-05\\
20	2.86234259082885e-06\\
};
\addlegendentry{IRKA}

\addplot [color=mycolor3, dashed,line width=\lineWidth,mark=diamond*,mark repeat={2},mark options={solid}]
  table[row sep=crcr]{%
2	0.283551647113907\\
4	0.0679575701437827\\
6	0.0194828347867743\\
8	0.00479921702069979\\
10	0.00187667263460867\\
12	0.000780920940573837\\
14	0.000365462153284192\\
16	0.000107756802626085\\
18	3.1836033811607e-05\\
20	8.58976290486202e-06\\
};
\addlegendentry{pH-IRKA ($\Xmin$)}

\addplot [color=mycolor4, dashed,line width=\lineWidth,mark=triangle*,mark repeat={2},mark options={solid}]
  table[row sep=crcr]{%
2	0.266212568435337\\
4	0.0583894564043145\\
6	0.0160718122627577\\
8	0.00398921678756003\\
10	0.00133583400297092\\
12	0.000368284809895793\\
14	0.000163755065721828\\
16	4.55380432339032e-05\\
18	1.69213587668303e-05\\
20	4.11321756664272e-06\\
};
\addlegendentry{spectralFactor ($\Xmin$)}
\end{axis}
\end{tikzpicture}

==> msd-n1000-HankelSingularValues.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.8in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=1,
xmax=80,
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.01,0.02)},
	anchor=south west,},
]
\addplot [color=mycolor1,line width=\lineWidth,mark=triangle*,mark repeat={4}]
  table[row sep=crcr]{%
1	0.262658410927011\\
2	0.24676837395542\\
3	0.209182559038404\\
4	0.143757359180192\\
5	0.0538952054669837\\
6	0.026108111265548\\
7	0.0190207929977854\\
8	0.00931342822641115\\
9	0.00573421550964604\\
10	0.00377501293232087\\
11	0.00184056160764367\\
12	0.00171049433849583\\
13	0.000732400875694053\\
14	0.000477725528445029\\
15	0.000205513910596189\\
16	0.000151285468838474\\
17	6.49189814301029e-05\\
18	4.12031489864278e-05\\
19	1.54973771670323e-05\\
20	1.32433176215097e-05\\
21	4.54943170146516e-06\\
22	2.93038814753891e-06\\
23	1.74836376982732e-06\\
24	1.69153644655503e-06\\
25	1.66297736885675e-06\\
26	1.53663559889858e-06\\
27	1.46706031448132e-06\\
28	1.40105491750388e-06\\
29	1.29169753936329e-06\\
30	1.28218433906231e-06\\
31	1.15989498496129e-06\\
32	1.13592100045554e-06\\
33	1.03503742414653e-06\\
34	9.98827642380759e-07\\
35	9.17574900776297e-07\\
36	8.78938954517078e-07\\
37	8.11509848217717e-07\\
38	7.74633499264375e-07\\
39	7.17633074167926e-07\\
40	6.8441756742355e-07\\
41	6.35666729929502e-07\\
42	6.07002343224579e-07\\
43	5.65029591606709e-07\\
44	5.41254283632807e-07\\
45	5.05082565908598e-07\\
46	4.86081582472087e-07\\
47	4.55164712895714e-07\\
48	4.40334271174131e-07\\
49	4.14528071574376e-07\\
50	4.02845382655373e-07\\
51	3.82240241593326e-07\\
52	3.72584736188783e-07\\
53	3.57120809804561e-07\\
54	3.48662019869399e-07\\
55	3.3778645452146e-07\\
56	3.30109300351816e-07\\
57	3.22800092654408e-07\\
58	3.15675913793721e-07\\
59	3.10759674480793e-07\\
60	3.03778520624702e-07\\
61	3.00236380033199e-07\\
62	2.92589005771338e-07\\
63	2.89709759227804e-07\\
64	2.802164775156e-07\\
65	2.77604949273897e-07\\
66	2.64871528690753e-07\\
67	2.62357993423343e-07\\
68	2.44901017287436e-07\\
69	2.42433587603214e-07\\
70	2.18729160288406e-07\\
71	2.16305363939269e-07\\
72	1.84806256469738e-07\\
73	1.82450843037578e-07\\
74	1.41683063074132e-07\\
75	1.39465288731045e-07\\
76	1.10750728635128e-07\\
77	8.84939898762005e-08\\
78	8.66325432063652e-08\\
79	2.71431409237294e-08\\
80	2.60139111766211e-08\\
81	9.50331085064568e-09\\
82	4.98213788792087e-09\\
83	5.35067205320636e-10\\
84	5.03566454539682e-10\\
85	2.37392170213593e-10\\
86	4.9043162393526e-11\\
};
\addlegendentry{FOM}

\addplot [color=mycolor2,line width=\lineWidth,mark=square*,mark repeat={4}]
  table[row sep=crcr]{%
1	0.622485749254663\\
2	0.593917797451878\\
3	0.580591454724331\\
4	0.499940474050145\\
5	0.382574709481671\\
6	0.349041546448508\\
7	0.312584077307488\\
8	0.285054613333661\\
9	0.237262330430538\\
10	0.208504448477484\\
11	0.179298356138511\\
12	0.154597067550639\\
13	0.134837204841838\\
14	0.116229852835224\\
15	0.10150083992919\\
16	0.0881587584129547\\
17	0.0769903250743888\\
18	0.0682583167328069\\
19	0.0601710155006094\\
20	0.052974492227516\\
21	0.0468328347304987\\
22	0.0409647046418102\\
23	0.0356419603969933\\
24	0.0309851743473521\\
25	0.0268915290387614\\
26	0.0234224399931709\\
27	0.0202314372027215\\
28	0.0174135668054045\\
29	0.0150463517602438\\
30	0.0130109318625344\\
31	0.0113016959601459\\
32	0.00973868326345961\\
33	0.00834987830765905\\
34	0.00717343470596063\\
35	0.00618523913943937\\
36	0.00540134756002302\\
37	0.00468800621795635\\
38	0.0040180618142731\\
39	0.00341904315664821\\
40	0.00288864560524466\\
41	0.00244676417828863\\
42	0.00207009683514385\\
43	0.00178454323036697\\
44	0.00158862904514602\\
45	0.00139223943575268\\
46	0.00118915729822454\\
47	0.0010028553568882\\
48	0.000847791139322931\\
49	0.00071281466103715\\
50	0.000601857184802994\\
51	0.000506671603253895\\
52	0.000428932037294678\\
53	0.000365706431291032\\
54	0.000318320962159796\\
55	0.000281029401779505\\
56	0.000241617249759118\\
57	0.000205568408817995\\
58	0.000173693540706202\\
59	0.000146710469277197\\
60	0.00012412479471977\\
61	0.000104789623392516\\
62	8.92289491967703e-05\\
63	7.56920415949748e-05\\
64	6.53838229237788e-05\\
65	5.62726527332316e-05\\
66	4.87548169321921e-05\\
67	4.18300443618629e-05\\
68	3.54959781973769e-05\\
69	3.03289769180277e-05\\
70	2.54312819071367e-05\\
71	2.17561310772506e-05\\
72	1.81007992921896e-05\\
73	1.55202155158764e-05\\
74	1.28180666019869e-05\\
75	1.10222238718751e-05\\
76	9.02450513111276e-06\\
77	7.79600241666899e-06\\
78	6.30194131345902e-06\\
79	5.48833473121883e-06\\
80	4.33839676744679e-06\\
81	3.82671200408629e-06\\
82	2.90086322979378e-06\\
83	2.60117211731069e-06\\
84	1.81460827228544e-06\\
85	1.66019211574907e-06\\
86	1.36901233934319e-06\\
};
\addlegendentry{$\Sigma_H(Q)$}

\addplot [color=mycolor3,line width=\lineWidth,mark=*,mark repeat={4}]
  table[row sep=crcr]{%
1	0.906999346308722\\
2	0.906985877578904\\
3	0.903735868008308\\
4	0.903688695358915\\
5	0.89665766997968\\
6	0.896369465168959\\
7	0.883823497976038\\
8	0.883213361987064\\
9	0.865328038378719\\
10	0.864868130905418\\
11	0.84126395018243\\
12	0.840440772424267\\
13	0.813564546196852\\
14	0.811516862048184\\
15	0.783629321016457\\
16	0.783560535774649\\
17	0.775493026907214\\
18	0.775478500469093\\
19	0.771764907628305\\
20	0.771677014118225\\
21	0.766177186474301\\
22	0.765368595921433\\
23	0.75857693636517\\
24	0.757170110364851\\
25	0.754241041853005\\
26	0.751723730080974\\
27	0.748431241010241\\
28	0.745709062265399\\
29	0.735412096796004\\
30	0.734966520737886\\
31	0.72323501970323\\
32	0.722385928675969\\
33	0.722282359967371\\
34	0.718042344331448\\
35	0.708322899036233\\
36	0.704572476752583\\
37	0.694867393179296\\
38	0.693589553660709\\
39	0.68796924510009\\
40	0.687019743661886\\
41	0.676785843153119\\
42	0.669060320535855\\
43	0.666945316958664\\
44	0.66562119324669\\
45	0.654964419219927\\
46	0.652595010656001\\
47	0.643336703565868\\
48	0.640947577725554\\
49	0.640440023139311\\
50	0.632491798050672\\
51	0.62612706656701\\
52	0.618722001574195\\
53	0.618042511444757\\
54	0.615593605763574\\
55	0.608419182022092\\
56	0.607556316482067\\
57	0.601063372696055\\
58	0.600667593125837\\
59	0.596417425028283\\
60	0.593999248246778\\
61	0.590309576424819\\
62	0.589714761735426\\
63	0.588798089311165\\
64	0.586726882145084\\
65	0.586289811646713\\
66	0.569425238202234\\
67	0.542785477227041\\
68	0.523235120874508\\
69	0.490128989008463\\
70	0.476833912114081\\
71	0.432217690853525\\
72	0.42333776690693\\
73	0.389337501602807\\
74	0.350497539665007\\
75	0.345697929322875\\
76	0.309636648208629\\
77	0.276926245554952\\
78	0.271227505327923\\
79	0.232627578114028\\
80	0.223403164312975\\
81	0.191850495987186\\
82	0.16376939739611\\
83	0.144998004307407\\
84	0.0971433404739447\\
85	0.059677465186822\\
86	0.0320312494238117\\
};
\addlegendentry{$\Sigma_H(\Xmax)$}

\addplot [color=mycolor4,line width=\lineWidth,mark=diamond*,mark repeat={4}]
  table[row sep=crcr]{%
1	0.588058858468592\\
2	0.543409571883338\\
3	0.434126638698413\\
4	0.270199035267138\\
5	0.154698742899607\\
6	0.0901678411717945\\
7	0.0558681398611132\\
8	0.0509703429282382\\
9	0.022480806180874\\
10	0.0154047287887463\\
11	0.00682266752685747\\
12	0.00495871391548999\\
13	0.00231808427216914\\
14	0.00140144194989784\\
15	0.000602130532749227\\
16	0.000434621279595914\\
17	0.000181967107329234\\
18	0.000116559346454159\\
19	3.95459980382494e-05\\
20	3.79923392008105e-05\\
21	1.21945458318574e-05\\
22	7.74757851342047e-06\\
23	3.74599716090626e-06\\
24	3.40995795993037e-06\\
25	2.52293502441833e-06\\
26	2.32603268057825e-06\\
27	2.07231538897852e-06\\
28	1.94828769512135e-06\\
29	1.79588466354479e-06\\
30	1.70350543806203e-06\\
31	1.58782137771724e-06\\
32	1.5179790921538e-06\\
33	1.42003116629778e-06\\
34	1.36956874902316e-06\\
35	1.28034490693812e-06\\
36	1.24727649618118e-06\\
37	1.16179726107947e-06\\
38	1.14312347865169e-06\\
39	1.05974523760178e-06\\
40	1.05104418039342e-06\\
41	9.70847721585598e-07\\
42	9.67769646325323e-07\\
43	8.92597836883757e-07\\
44	8.92033995123253e-07\\
45	8.2311355385423e-07\\
46	8.23080698949967e-07\\
47	7.60845365819716e-07\\
48	7.60256069939342e-07\\
49	7.04850016279062e-07\\
50	7.02655181126654e-07\\
51	6.54526229584304e-07\\
52	6.49514575725319e-07\\
53	6.09945423586807e-07\\
54	6.00087592891206e-07\\
55	5.7113775345777e-07\\
56	5.53688143016095e-07\\
57	5.35071876310229e-07\\
58	5.09686594795073e-07\\
59	4.97869100608015e-07\\
60	4.67485999398121e-07\\
61	4.59514635610954e-07\\
62	4.26495032518715e-07\\
63	4.20858166877169e-07\\
64	3.86127073330711e-07\\
65	3.82044768732601e-07\\
66	3.64586202661925e-07\\
67	3.45535159389487e-07\\
68	3.42756029190708e-07\\
69	3.04294308970433e-07\\
70	3.02405185641843e-07\\
71	2.61283457494489e-07\\
72	2.60163858841856e-07\\
73	2.15336396614275e-07\\
74	2.14889996531147e-07\\
75	1.64971298067421e-07\\
76	1.64810854377589e-07\\
77	1.0806224172541e-07\\
78	1.07356703005577e-07\\
79	4.02446088617002e-08\\
80	3.90347917228112e-08\\
81	1.67858811238755e-08\\
82	1.52114905940233e-08\\
83	9.89442667925698e-10\\
84	8.94121080312384e-10\\
85	4.08545869832451e-10\\
86	1.15516557447964e-10\\
};
\addlegendentry{$\Sigma_H(\Xmin)$}

\end{axis}
\end{tikzpicture}%

==> msd-n1000-HinfError.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=3e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G-\tilde{G}\|_{\mathcal{H}_{\infty}}$},
axis background/.style={fill=white},
mark size=2.5pt,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\lineWidth,mark=square*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.999999999986881\\
4	0.883010568527452\\
6	0.266207805627651\\
8	0.0869556857003491\\
10	0.0231153009033602\\
12	0.00727284377404146\\
14	0.00195228169554109\\
16	0.000616816700911946\\
18	0.000168992084500852\\
20	5.05716782435094e-05\\
};
%\addlegendentry{prbt}

\addplot [color=mycolor2,line width=\lineWidth,mark=*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.473126834201283\\
4	0.288669352707014\\
6	0.101545464312111\\
8	0.037622320943323\\
10	0.024071329113302\\
12	0.0113679905494557\\
14	0.00802903357226395\\
16	0.00435301535925433\\
18	0.000610150874766629\\
20	8.93145040118393e-05\\
};
%\addlegendentry{IRKA}

\addplot [color=mycolor3,line width=\lineWidth,mark=diamond*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.468952382126651\\
4	0.262267389534601\\
6	0.250264651818297\\
8	0.172602591391689\\
10	0.135156912690854\\
12	0.0995374461481257\\
14	0.0732017149292287\\
16	0.0534210176239147\\
18	0.0394910741747845\\
20	0.0269757741167765\\
};
%\addlegendentry{pHIRKA}

\addplot [color=mycolor3, dashed,line width=\lineWidth,mark=diamond*,mark repeat={2},mark options={solid}]
  table[row sep=crcr]{%
2	0.466395805564058\\
4	0.240824304302034\\
6	0.0802276077085316\\
8	0.0201740140497714\\
10	0.00944495912615902\\
12	0.00284964508260534\\
14	0.000738464444750734\\
16	0.00020828624326545\\
18	6.55506335030448e-05\\
20	1.72692844127286e-05\\
};
%\addlegendentry{pHIRKA Xmin}

\addplot [color=mycolor4,line width=\lineWidth,mark=triangle*,mark repeat={2}]
  table[row sep=crcr]{%
2	0.469295302758289\\
4	0.204216723419618\\
6	0.15401023268703\\
8	0.126366046514569\\
10	0.117512565087252\\
12	0.102901828977595\\
14	0.0856610422996424\\
16	0.0696257511646717\\
18	0.0570700959741421\\
20	0.0452478104992506\\
};
%\addlegendentry{spectralFactor Q}

\addplot [color=mycolor4, dashed,line width=\lineWidth,mark=triangle*,mark repeat={2},mark options={solid}]
  table[row sep=crcr]{%
2	0.440229421192609\\
4	0.256512888186844\\
6	0.0850362783222356\\
8	0.0256071667312906\\
10	0.0148305365630362\\
12	0.00551383438600766\\
14	0.00224884274123628\\
16	0.000505452618137634\\
18	0.000136698489381655\\
20	3.02641104785606e-05\\
};
%\addlegendentry{spectralFactor Xmin}

\end{axis}
\end{tikzpicture}%

==> poro-n980-H2Error-new.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.3in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={\small Reduced system dimension $r$},
ymode=log,
ymin=1e-01,
ymax=2e2,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\|G-\tilde{G}\|_{\mathcal{H}_2}$},
axis background/.style={fill=white},
mark size=2.2pt,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=outer north east,
]
\addplot [color=mycolor1,line width=\lineWidth,mark=square*,mark repeat={1}]
  table[row sep=crcr]{%
2	54.0741439014348\\
4	15.4253190847486\\
6	12.4137452723373\\
8	13.4737971958988\\
10	15.2876224638548\\
12	3.47378461765405\\
14	1.78013354317897\\
16	1.62097739838108\\
18	0.93389306981479\\
20	0.432864680544499\\
};
\addlegendentry{prbt}

\addplot [color=mycolor2,line width=\lineWidth,mark=*,mark repeat={1}]
  table[row sep=crcr]{%
2	13.3230420273002\\
4	8.37838083761204\\
6	2.71949407809688\\
8	1.25216973095691\\
10	0.882334456208134\\
12	0.810446704423751\\
14	0.590563610382663\\
16	0.246960627111951\\
18	0.236693019458051\\
20	0.12005208133869\\
};
\addlegendentry{IRKA}

\addplot [color=mycolor3,line width=\lineWidth,mark=diamond*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	19.8421343335966\\
4	16.6517295225129\\
6	5.34413587378438\\
8	3.9101266045848\\
10	2.43844272290461\\
12	2.05894922489081\\
14	1.25827974777933\\
16	1.23402303131055\\
18	0.588734041079704\\
20	0.354533910218014\\
};
\addlegendentry{pHIRKA ($Q$)}

\addplot [color=mycolor3, dashed,line width=\lineWidth,mark=diamond*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	17.5739810465858\\
4	13.1334993919912\\
6	12.1124054595305\\
8	1.27866755398429\\
10	0.904417661219606\\
12	0.830662794905894\\
14	0.745281790898985\\
16	0.703222788458966\\
18	0.287185946832489\\
20	0.305113973870203\\
};
\addlegendentry{pH-IRKA ($\Xmin$)}

\addplot [color=mycolor4,line width=\lineWidth,mark=triangle*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	16.9784670971937\\
4	10.4707850325043\\
6	4.2062485114971\\
8	2.60786261227396\\
10	2.33416929737013\\
12	2.29416129765307\\
14	1.30501105877078\\
16	1.30949424287513\\
18	0.719306693895128\\
20	0.667951543029351\\
};
\addlegendentry{spectralFactor ($Q$)}

\addplot [color=mycolor4, dashed,line width=\lineWidth,mark=triangle*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	18.883093478458\\
4	8.80096783532217\\
6	8.7428765311436\\
8	1.2819657344551\\
10	1.00977579559012\\
12	0.819958480059919\\
14	0.736666168306758\\
16	0.357651638421531\\
18	0.282757743855276\\
20	0.280125817520025\\
};
\addlegendentry{spectralFactor ($\Xmin$)}

\end{axis}
\end{tikzpicture}%

==> poro-n980-HankelSingularValues.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=1.8in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=1,
xmax=80,
ymode=log,
ymin=1e-4,
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	draw=white!15!black,
	at={(0.03,-0.13)},
	anchor=north west,
	/tikz/column 2/.style={
		column sep=10pt,
	},
	/tikz/column 4/.style={
		column sep=10pt,
	}},
legend columns=3,
transpose legend
%legend pos=outer north east,
]

\addplot [color=mycolor1,line width=\lineWidth,mark=triangle*,mark repeat={6}]
  table[row sep=crcr]{%
1	3.42714595399429\\
2	3.28720080642229\\
3	0.537482647900258\\
4	0.468513706221929\\
5	0.317553624762453\\
6	0.261068318274762\\
7	0.116696160711111\\
8	0.108440970056833\\
9	0.0468039559419021\\
10	0.0459204295249322\\
11	0.0357183342438588\\
12	0.0331302207388643\\
13	0.0272063228359259\\
14	0.0229613278165764\\
15	0.0120278081358629\\
16	0.0118471345188576\\
17	0.00992187098573881\\
18	0.00952801741962526\\
19	0.00382693212204184\\
20	0.00314724831958457\\
21	0.00250967328635645\\
22	0.00245382949550758\\
23	0.00174199647853846\\
24	0.00154036153544573\\
25	0.0012835102073925\\
26	0.00124885108793506\\
27	0.000969837611279786\\
28	0.000952595903687137\\
29	0.000569874272472764\\
30	0.000568232533375709\\
31	0.000555353436053614\\
32	0.00050899345389203\\
33	0.000372064628976294\\
34	0.0003463055897389\\
35	0.00023735442116263\\
36	0.000235893431051954\\
37	0.000183306796746329\\
38	0.000178669956293362\\
39	7.44199103871698e-05\\
40	7.24855619041244e-05\\
41	5.91166853573739e-05\\
42	5.90632210015322e-05\\
43	5.16364841333314e-05\\
44	4.7141688482541e-05\\
45	4.36085683310238e-05\\
46	4.18279279834117e-05\\
47	2.74992632599281e-05\\
48	2.43391542623989e-05\\
49	1.74371268691955e-05\\
50	1.69504735894978e-05\\
51	1.17993161142819e-05\\
52	1.17301193295086e-05\\
53	1.13873398577633e-05\\
54	1.03046042466186e-05\\
55	7.53555211951657e-06\\
56	7.3106701177462e-06\\
57	6.16399178955271e-06\\
58	5.62265924098835e-06\\
59	4.60096634726446e-06\\
60	4.59923836343045e-06\\
61	3.09935087614497e-06\\
62	2.88575471281507e-06\\
63	1.64139892685578e-06\\
64	1.57505579386044e-06\\
65	1.02287913746225e-06\\
66	9.57918613778498e-07\\
67	9.08905500131075e-07\\
68	9.00880491894123e-07\\
69	7.64617196478576e-07\\
70	7.50152515248805e-07\\
71	4.75895793098454e-07\\
72	4.75572305170846e-07\\
73	3.71884618762898e-07\\
74	3.67338879722325e-07\\
75	2.45474938831561e-07\\
76	2.40257384297084e-07\\
77	8.57942712069812e-08\\
78	8.44744790533463e-08\\
79	5.75696286633464e-08\\
80	5.4375322449966e-08\\
81	9.77721065777538e-09\\
82	9.16641547185934e-09\\
83	1.8025172483717e-09\\
};
\addlegendentry{FOM $\eta=\num{1e-3}$}

\addplot [color=mycolor1,line width=\lineWidth,dashed,mark=triangle*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	34.4347543000581\\
2	34.4102964413359\\
3	7.20491028521025\\
4	7.19037783912887\\
5	2.44367277785095\\
6	2.43948676100116\\
7	1.66394184543028\\
8	1.65882544148319\\
9	1.23361207439032\\
10	1.23244103115167\\
11	0.702705808787044\\
12	0.699339233783626\\
13	0.467270802241565\\
14	0.465252241681465\\
15	0.326239289368512\\
16	0.32447051597585\\
17	0.22731576565374\\
18	0.226787767557155\\
19	0.184642680807706\\
20	0.183495465377988\\
21	0.0991809189942641\\
22	0.0990336270048091\\
23	0.0970534613041804\\
24	0.0969302972957907\\
25	0.0965194906833039\\
26	0.0960719781408594\\
27	0.0683010456469004\\
28	0.0678646221953767\\
29	0.0530762370191757\\
30	0.0529199953587313\\
31	0.0479102215550356\\
32	0.0475848254452521\\
33	0.043292201072262\\
34	0.0430830504262356\\
35	0.0383409191467051\\
36	0.0380872485845486\\
37	0.0347458152594804\\
38	0.0345777351411337\\
39	0.0214824081977036\\
40	0.021345821476208\\
41	0.0179018600405541\\
42	0.0178025121724005\\
43	0.0156993224683656\\
44	0.0153462984536767\\
45	0.0140678187481554\\
46	0.0140423970086308\\
47	0.0124960685366834\\
48	0.0124247023079454\\
49	0.00931729000234825\\
50	0.00930185784852408\\
51	0.00889546743633848\\
52	0.00888753666067897\\
53	0.00853666107184795\\
54	0.00848943590820438\\
55	0.00709793423161752\\
56	0.0070603538585337\\
57	0.00693280016969594\\
58	0.00690721903494221\\
59	0.00655508260215642\\
60	0.00650376792488444\\
61	0.00629736015237884\\
62	0.00625769956792839\\
63	0.0061665164130064\\
64	0.00614951856364749\\
65	0.00559106551737038\\
66	0.00556968725323999\\
67	0.00530493366270324\\
68	0.00527471230736173\\
69	0.00445015136714303\\
70	0.00444481056997818\\
71	0.0037059505484235\\
72	0.00369312054626442\\
73	0.00334367907278454\\
74	0.00332740668418129\\
75	0.00283826200875661\\
76	0.00283538979494126\\
77	0.00242792255621064\\
78	0.00240652616783344\\
79	0.00199349478698094\\
80	0.00197903915001668\\
81	0.00177794280613084\\
82	0.00177603930825489\\
83	0.00150146517039769\\
84	0.00147426102522971\\
85	0.00127939335507568\\
86	0.00127473425499937\\
87	0.0012053791316367\\
88	0.00120392544840922\\
89	0.00112874942632648\\
90	0.00112853058773991\\
91	0.00108208069320152\\
92	0.00108042770042895\\
93	0.000868816907496717\\
94	0.000864747516049885\\
95	0.000644069901577757\\
96	0.000634375558252223\\
97	0.000584144825582149\\
98	0.000575777738311923\\
99	0.00042193214919903\\
100	0.000418271091188162\\
101	0.000314488039050892\\
102	0.000314047792974039\\
103	0.000203249481827416\\
104	0.000200331827097286\\
105	9.47762706980594e-05\\
106	9.41224403182442e-05\\
107	6.01275217182537e-05\\
108	6.00133539278718e-05\\
109	5.42624444473985e-05\\
110	4.83378000220379e-05\\
111	2.18096580801985e-05\\
112	2.14831317876142e-05\\
113	1.33604308186797e-05\\
114	1.33170365414535e-05\\
115	1.06226083245746e-05\\
116	1.04919668913454e-05\\
117	7.85659513043577e-06\\
118	6.80508170991977e-06\\
119	6.77068439539029e-06\\
120	5.33344012985999e-06\\
121	5.07822664112395e-06\\
};
\addlegendentry{FOM $\eta=\num{1e-4}$}

\addplot [color=mycolor1,line width=\lineWidth,dotted,mark=triangle*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	344.489530643626\\
2	344.487070542568\\
3	72.2653619907446\\
4	72.2639025271577\\
5	24.9797302334477\\
6	24.9793002911674\\
7	16.8727665024151\\
8	16.8722235213512\\
9	12.4604792159978\\
10	12.460386603529\\
11	7.54033082692301\\
12	7.53993605135259\\
13	4.77517828202121\\
14	4.77497056794177\\
15	3.37180300049373\\
16	3.37164012807746\\
17	2.44313894464858\\
18	2.44307242032067\\
19	1.83323904077147\\
20	1.83310632038264\\
21	1.08321099329574\\
22	1.08316498716304\\
23	1.00308234274363\\
24	1.00307389460372\\
25	0.957820959600044\\
26	0.957816463683905\\
27	0.794501737236573\\
28	0.794425144731302\\
29	0.562718850813455\\
30	0.562709405231251\\
31	0.51673575876165\\
32	0.516713419672011\\
33	0.481688454999825\\
34	0.481665631574024\\
35	0.392813960159649\\
36	0.392784112448005\\
37	0.360361330088816\\
38	0.360335285896039\\
39	0.301101427329688\\
40	0.301045198887651\\
41	0.286695541199273\\
42	0.286694917724519\\
43	0.266675450230488\\
44	0.266606573483818\\
45	0.24186303053329\\
46	0.2418421608985\\
47	0.227279459870645\\
48	0.227238813005086\\
49	0.158199522322694\\
50	0.158197639603837\\
51	0.137765906489018\\
52	0.137750826674553\\
53	0.129998483004662\\
54	0.129990650494288\\
55	0.121121070442442\\
56	0.121097475567835\\
57	0.118369775803402\\
58	0.118363125680721\\
59	0.117345589976974\\
60	0.117341829830542\\
61	0.103998350060603\\
62	0.10399638439108\\
63	0.0990887781585658\\
64	0.0990733584423229\\
65	0.0862681998933686\\
66	0.0862652596912963\\
67	0.0756459833225099\\
68	0.0756412819074627\\
69	0.0697904160742394\\
70	0.0697867679232106\\
71	0.0597500450591292\\
72	0.0597450284473215\\
73	0.0584355741573823\\
74	0.0584304557188743\\
75	0.0494920724710692\\
76	0.0494786381065639\\
77	0.0383905792830982\\
78	0.0383844026391073\\
79	0.0368755608056889\\
80	0.0368697735003736\\
81	0.0294240610799647\\
82	0.0294207748949582\\
83	0.0237353369601315\\
84	0.0237331226483767\\
85	0.0213718173833949\\
86	0.0213690589041654\\
87	0.0200404738572535\\
88	0.0200401012042768\\
89	0.0136145684997867\\
90	0.0136135405425306\\
91	0.012657558732782\\
92	0.012656524697406\\
93	0.0120335936535987\\
94	0.0120304662481977\\
95	0.0114897285600501\\
96	0.0114895043702147\\
97	0.0112016807954617\\
98	0.0112006968010542\\
99	0.00906429879430158\\
100	0.00906293071509417\\
101	0.00632481191203987\\
102	0.00632316569148758\\
103	0.00630796003497037\\
104	0.00630772405205103\\
105	0.00268966884062989\\
106	0.00268950585238781\\
107	0.00167549932966324\\
108	0.00167391604827282\\
109	0.00121389954440341\\
110	0.00121333484118176\\
111	0.00111750069493933\\
112	0.00110602019861776\\
113	0.00099314633967222\\
114	0.00099296062230956\\
115	0.000650019016600316\\
116	0.000644435640940438\\
117	0.000558767602074221\\
118	0.000557382176157865\\
119	0.000190812033768033\\
120	0.000190607765319957\\
121	6.52292115803419e-05\\
122	6.52218254426622e-05\\
123	3.37135739838226e-05\\
124	3.36833611268954e-05\\
};
\addlegendentry{FOM $\eta=\num{1e-5}$}

\addplot [color=mycolor2,line width=\lineWidth,mark=square*,mark repeat={6}]
  table[row sep=crcr]{%
1	1.95442676251875\\
2	1.9018048631353\\
3	0.836635096225752\\
4	0.737697655777565\\
5	0.606906755352387\\
6	0.572127623636778\\
7	0.385902068136057\\
8	0.371800534662781\\
9	0.270947615296648\\
10	0.252616306476\\
11	0.211148612129915\\
12	0.201914796596505\\
13	0.165541244782411\\
14	0.157006947352524\\
15	0.122286616304428\\
16	0.118109994828399\\
17	0.107895232178218\\
18	0.0994085595205799\\
19	0.0821241537908372\\
20	0.0782569310919814\\
21	0.056927184208612\\
22	0.0548448997993283\\
23	0.0479379577526052\\
24	0.0463789586086253\\
25	0.0420429701093943\\
26	0.0398337079293311\\
27	0.0338148325076941\\
28	0.0321750053145022\\
29	0.0289007022707267\\
30	0.0274922096555856\\
31	0.0231048119754322\\
32	0.0218642754780745\\
33	0.0194718032430398\\
34	0.0182158160357338\\
35	0.0167592099541803\\
36	0.0159189629353275\\
37	0.013729304968333\\
38	0.0131379429524766\\
39	0.0106897756345255\\
40	0.0102981400710987\\
41	0.00853127432384458\\
42	0.00818896382675561\\
43	0.00739781768922359\\
44	0.00714599869448024\\
45	0.00620382146709582\\
46	0.00587614370783015\\
47	0.00512271912411431\\
48	0.00487127006442358\\
49	0.00412227068688328\\
50	0.00394474251240342\\
51	0.00358367240810749\\
52	0.00345236435243088\\
53	0.00292014740517479\\
54	0.00277473434230932\\
55	0.00255248017101386\\
56	0.00245361010073783\\
57	0.00197020980157593\\
58	0.00188446728554374\\
59	0.00160482473474447\\
60	0.00154076965217622\\
61	0.00138780146520971\\
62	0.00129996899925311\\
63	0.00119424436991265\\
64	0.00115079139819005\\
65	0.00100641728595725\\
66	0.000972620086585599\\
67	0.000845090609321263\\
68	0.000821952870297218\\
69	0.000624703769616614\\
70	0.000605310102546575\\
71	0.00049006870398959\\
72	0.000473197541886941\\
73	0.000401345667101879\\
74	0.000387574889574387\\
75	0.000311060022469819\\
76	0.000299573128664792\\
77	0.00021027452446832\\
78	0.000200221283370038\\
79	0.000165246223365488\\
80	0.000158117098703503\\
81	5.00423499648338e-05\\
82	4.83848523345278e-05\\
83	3.42805317728202e-05\\
};
\addlegendentry{$\Sigma_H(Q)$ $\eta=\num{1e-3}$}

\addplot [color=mycolor2,line width=\lineWidth,dashed,mark=square*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	5.87434821940338\\
2	5.87131192673769\\
3	2.68646793223486\\
4	2.67924045082517\\
5	1.62829458003986\\
6	1.62341439438045\\
7	1.28122062438467\\
8	1.27425697812852\\
9	1.12104217009107\\
10	1.11959156422605\\
11	0.838801430101616\\
12	0.832042163031301\\
13	0.671919691991198\\
14	0.669009115863449\\
15	0.608321383836502\\
16	0.606414807902938\\
17	0.50054411257784\\
18	0.499015171051232\\
19	0.475824876635322\\
20	0.472897436465666\\
21	0.33988431027974\\
22	0.339307391986428\\
23	0.323498470802823\\
24	0.321606351603935\\
25	0.298886361562157\\
26	0.297737543812789\\
27	0.284698320353744\\
28	0.28237587988073\\
29	0.250661011114782\\
30	0.249890100923202\\
31	0.212925345496007\\
32	0.21184803879985\\
33	0.206563298708997\\
34	0.205552233889733\\
35	0.195263112964667\\
36	0.194007175608237\\
37	0.190119183243049\\
38	0.189164907930631\\
39	0.162001291741935\\
40	0.161160815647955\\
41	0.154338229340981\\
42	0.153995126101101\\
43	0.145648297707813\\
44	0.14461000810506\\
45	0.119409937086875\\
46	0.118872374940227\\
47	0.115037313719549\\
48	0.114743030270273\\
49	0.113019888570687\\
50	0.112253593702101\\
51	0.105100930310265\\
52	0.104658993807581\\
53	0.0995243833083867\\
54	0.0991124989837237\\
55	0.0915838511062775\\
56	0.0910071958179692\\
57	0.0843708617487941\\
58	0.0840744052644628\\
59	0.0828890643696979\\
60	0.0825381867144619\\
61	0.0808888236723355\\
62	0.0804024081603061\\
63	0.0780404288239609\\
64	0.0778500839317016\\
65	0.0722288462405674\\
66	0.0720034076874326\\
67	0.0698089332801967\\
68	0.0695645668457601\\
69	0.0605892814471706\\
70	0.0602251267436821\\
71	0.0537224591725807\\
72	0.0534448777899492\\
73	0.0520010943262645\\
74	0.051720113916867\\
75	0.0494012552140722\\
76	0.049041627591831\\
77	0.044254414487427\\
78	0.0440389393037794\\
79	0.0416227508439892\\
80	0.041586596655275\\
81	0.0379872474198304\\
82	0.0377870230055551\\
83	0.0359244494696358\\
84	0.035745005098121\\
85	0.0337051949709091\\
86	0.0334478143270789\\
87	0.031137808852145\\
88	0.0309798815475775\\
89	0.0303881973293593\\
90	0.030266139187991\\
91	0.0295725635684449\\
92	0.0293837888077221\\
93	0.0279913314311996\\
94	0.0278089915367081\\
95	0.0246855327286901\\
96	0.0245324417939599\\
97	0.0241004752226714\\
98	0.0239599328332706\\
99	0.0163297402806469\\
100	0.0162353972753602\\
101	0.0156857463980919\\
102	0.0156294353555717\\
103	0.0140341075453641\\
104	0.0140077348284867\\
105	0.0097668705148047\\
106	0.00971336082126109\\
107	0.00679927066988891\\
108	0.0061345477874357\\
109	0.00506836441607571\\
110	0.00505346928116278\\
111	0.00295939269290822\\
112	0.00293755142755471\\
113	0.00274660947050357\\
114	0.0026182659875513\\
115	0.00260313024833543\\
116	0.00159481533276447\\
117	0.00156262209161348\\
118	0.00111101382458178\\
119	0.00109173197113689\\
120	0.00105183596480669\\
121	0.00103535318267822\\
};
\addlegendentry{$\Sigma_H(Q)$ $\eta=\num{1e-4}$}

\addplot [color=mycolor2,line width=\lineWidth,dotted,mark=square*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	18.560627822764\\
2	18.5605311262688\\
3	8.50097434170794\\
4	8.50074523892883\\
5	5.00035392719756\\
6	5.00018365004917\\
7	4.10727199553252\\
8	4.10702296718214\\
9	3.53042706270136\\
10	3.53038371997944\\
11	2.74584666500935\\
12	2.74558767098397\\
13	2.18486891715796\\
14	2.1847549361359\\
15	1.83780190085069\\
16	1.83773928222782\\
17	1.56298875575717\\
18	1.56286738469183\\
19	1.35754036980218\\
20	1.3574571141097\\
21	1.04020964718567\\
22	1.04019058566897\\
23	1.01595416467414\\
24	1.01591059127472\\
25	0.981489442112235\\
26	0.981431669884629\\
27	0.892950448817915\\
28	0.892890165230526\\
29	0.751896936506744\\
30	0.751796959836941\\
31	0.718231481188858\\
32	0.718100265355216\\
33	0.693961226480125\\
34	0.69393652656065\\
35	0.626734918185297\\
36	0.626706145088861\\
37	0.600630625792038\\
38	0.600617519847766\\
39	0.553830839493695\\
40	0.553689068329663\\
41	0.534656680195742\\
42	0.534605310381797\\
43	0.504477740902595\\
44	0.504160392444331\\
45	0.491701881415643\\
46	0.491689150014962\\
47	0.47573903463138\\
48	0.475659803732501\\
49	0.404724033530431\\
50	0.404624602897496\\
51	0.379561046197956\\
52	0.379385102743119\\
53	0.365058741420847\\
54	0.364950859230471\\
55	0.354729977072069\\
56	0.354549500457483\\
57	0.341781043818437\\
58	0.341637376230005\\
59	0.3235970397293\\
60	0.323423712690426\\
61	0.322793770584673\\
62	0.322635605404119\\
63	0.314705215340219\\
64	0.314647858991928\\
65	0.292791521728122\\
66	0.292719967244135\\
67	0.275038192092925\\
68	0.275018451011287\\
69	0.26422060305302\\
70	0.264205400550447\\
71	0.244260852684187\\
72	0.244182265302263\\
73	0.242229852195618\\
74	0.242168564016055\\
75	0.221829755888721\\
76	0.221812319108358\\
77	0.195555082771499\\
78	0.195526431716595\\
79	0.191868972722143\\
80	0.191837113761875\\
81	0.171608111756825\\
82	0.17158410928416\\
83	0.154088601561995\\
84	0.154076233414405\\
85	0.146195634630495\\
86	0.14618552977707\\
87	0.141554593047053\\
88	0.141547142944621\\
89	0.117293731362026\\
90	0.117266800942451\\
91	0.112066908997303\\
92	0.112026064207689\\
93	0.110634581090626\\
94	0.110576223192656\\
95	0.10659140103429\\
96	0.10651990229212\\
97	0.10516403493536\\
98	0.105113398684878\\
99	0.0951887111733342\\
100	0.0951763685386912\\
101	0.0795287889525296\\
102	0.0794914322139041\\
103	0.0793037968878454\\
104	0.0792691005197707\\
105	0.0518207260448493\\
106	0.0516806911307032\\
107	0.0414078553547052\\
108	0.0407536458994103\\
109	0.0347958455841793\\
110	0.0346775191966688\\
111	0.034264698473432\\
112	0.0328920603087235\\
113	0.0315143570489854\\
114	0.0315083043466437\\
115	0.0264410161123266\\
116	0.0238117995973387\\
117	0.0234513718232183\\
118	0.0230745476612701\\
119	0.0138483546171227\\
120	0.0137648666958169\\
121	0.00808872756900559\\
122	0.00806073454172501\\
123	0.00582047264997855\\
124	0.00577869643714289\\
};
\addlegendentry{$\Sigma_H(Q)$ $\eta=\num{1e-5}$}

\addplot [color=mycolor4,line width=\lineWidth,mark=diamond*,mark repeat={6}]
  table[row sep=crcr]{%
1	1.85726904372342\\
2	1.71121345776463\\
3	0.372213838656408\\
4	0.283260965884203\\
5	0.283076387381245\\
6	0.235996163145585\\
7	0.182988716736789\\
8	0.175521736065705\\
9	0.0934237437506971\\
10	0.0902497294559703\\
11	0.0540430953036793\\
12	0.0502073885769491\\
13	0.0474249760143616\\
14	0.0467168850436109\\
15	0.0319449409264808\\
16	0.0314089515463672\\
17	0.0161599190845261\\
18	0.0155205072079525\\
19	0.0119877726374647\\
20	0.0111771003074917\\
21	0.00775499854721514\\
22	0.00696143960657854\\
23	0.00498147740477443\\
24	0.00463607748696562\\
25	0.00408158648236647\\
26	0.00407183030842981\\
27	0.0017875933522194\\
28	0.00167580166463104\\
29	0.00158811186789294\\
30	0.00156232276416984\\
31	0.00132961157987656\\
32	0.00105764370986585\\
33	0.000772956531703144\\
34	0.000747098251684805\\
35	0.000554638306855499\\
36	0.000544184618323761\\
37	0.000508925585236131\\
38	0.000475411357585341\\
39	0.00042705117597908\\
40	0.000400976487320052\\
41	0.000350341244812569\\
42	0.000319078520187786\\
43	0.000283300898211572\\
44	0.000280338419536975\\
45	0.000222234252630491\\
46	0.000209998544143807\\
47	0.000185601098499161\\
48	0.00018180298481161\\
49	0.000161192221616763\\
50	0.000152845754488264\\
51	0.00010408527960681\\
52	0.000102087892151139\\
53	7.32296970409592e-05\\
54	7.15535268906789e-05\\
55	5.45266311705326e-05\\
56	4.99906247651668e-05\\
57	4.88926255139196e-05\\
58	4.49409849696077e-05\\
59	3.76521981511408e-05\\
60	3.71956960087071e-05\\
61	3.34409645374906e-05\\
62	3.30508899334218e-05\\
63	2.35737685459773e-05\\
64	2.15734573041402e-05\\
65	1.57145969215585e-05\\
66	1.52474604785784e-05\\
67	1.41359612201556e-05\\
68	1.36805924372758e-05\\
69	1.00474256231347e-05\\
70	9.52395472589729e-06\\
71	8.70835480005131e-06\\
72	8.33301459339247e-06\\
73	6.00762063919665e-06\\
74	5.92409099758015e-06\\
75	3.89713207004585e-06\\
76	3.74347170378175e-06\\
77	2.55572000084596e-06\\
78	2.31632565195546e-06\\
79	1.81916993392985e-06\\
80	1.17040125764964e-06\\
81	1.13364279129286e-06\\
82	4.81506380337641e-07\\
83	4.42402092820083e-07\\
};
\addlegendentry{$\Sigma_H(\Xmin)$ $\eta=\num{1e-3}$}

\addplot [color=mycolor4,line width=\lineWidth,dashed,mark=diamond*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	5.81998478747625\\
2	5.70806946160529\\
3	2.45666303073097\\
4	2.42144303540736\\
5	1.35834791277775\\
6	1.32779330351914\\
7	1.09699275242624\\
8	1.08831648001177\\
9	1.00649430728372\\
10	0.995819122936078\\
11	0.576985077554916\\
12	0.576300341563566\\
13	0.525109991337023\\
14	0.519467034953563\\
15	0.448608050985761\\
16	0.444044103462807\\
17	0.380658603241245\\
18	0.375742020455228\\
19	0.334345900675052\\
20	0.331392691245935\\
21	0.276147950791698\\
22	0.274396261569802\\
23	0.184603105663456\\
24	0.184436160141641\\
25	0.180285395567733\\
26	0.179198601705607\\
27	0.160554199925986\\
28	0.159076812764364\\
29	0.14670125442076\\
30	0.145960421360005\\
31	0.135658636142236\\
32	0.135379611263433\\
33	0.12541457026884\\
34	0.123343025570755\\
35	0.114958464844679\\
36	0.11466125678669\\
37	0.084150653693928\\
38	0.0821544792872111\\
39	0.0780147657123531\\
40	0.0778420179850697\\
41	0.0715437833583093\\
42	0.070040105623751\\
43	0.0622663258858317\\
44	0.0621941745888139\\
45	0.0603542855220246\\
46	0.0599663439163989\\
47	0.0489557166966465\\
48	0.0487271417047151\\
49	0.0456523614520928\\
50	0.0455890692763263\\
51	0.0415904309591505\\
52	0.041553270805063\\
53	0.039950947356785\\
54	0.0397259188092591\\
55	0.0323485555504492\\
56	0.0321788890618448\\
57	0.0315165645781917\\
58	0.0313622904381165\\
59	0.0307488617779274\\
60	0.0307095639529552\\
61	0.0292515709243896\\
62	0.0292214410075916\\
63	0.0289063208223967\\
64	0.0286742679930461\\
65	0.0264007440946641\\
66	0.0263660800531324\\
67	0.0242074977073076\\
68	0.0239714794899218\\
69	0.0204377815405061\\
70	0.0202476290508751\\
71	0.0200724020608569\\
72	0.0200658048078289\\
73	0.0166522075765003\\
74	0.016605707862453\\
75	0.0162754318344595\\
76	0.0162722446928594\\
77	0.014334945633346\\
78	0.0143004195850907\\
79	0.0137425874460034\\
80	0.0137407150131004\\
81	0.010676607236093\\
82	0.0106507112692712\\
83	0.0101988841150596\\
84	0.0101914706009878\\
85	0.00920451775059654\\
86	0.00913216932853211\\
87	0.00895777839166463\\
88	0.00892959503116021\\
89	0.00660373447372038\\
90	0.00660151627258958\\
91	0.00490345939254608\\
92	0.00482650153690993\\
93	0.00406049529614786\\
94	0.00401623441736915\\
95	0.00367748512877466\\
96	0.00364496409960515\\
97	0.00272115107399916\\
98	0.00270244269444078\\
99	0.00234213595702901\\
100	0.00232736238460044\\
101	0.00219850445487415\\
102	0.00219322251461619\\
103	0.00162158077527551\\
104	0.00160960570177981\\
105	0.00137224571031878\\
106	0.00135741699062809\\
107	0.000564479578903818\\
108	0.000561587283394271\\
109	0.000237426091270201\\
110	0.000184126792140033\\
111	0.000182871351888194\\
112	0.000161041998918543\\
113	0.000159282834732008\\
114	6.82564666554767e-05\\
115	5.67267150772e-05\\
116	5.3650507171446e-05\\
117	5.27371671355034e-05\\
118	4.36249038450126e-05\\
119	4.224463195927e-05\\
120	1.77642513561115e-05\\
121	1.72555864627617e-05\\
};
\addlegendentry{$\Sigma_H(\Xmin)$ $\eta=\num{1e-4}$}

\addplot [color=mycolor4,line width=\lineWidth,dotted,mark=diamond*,mark repeat={6},mark options={solid}]
  table[row sep=crcr]{%
1	18.5344535571767\\
2	18.5016274775473\\
3	8.42410698237652\\
4	8.41335486511587\\
5	4.90816847454019\\
6	4.90228455633751\\
7	4.0392299011337\\
8	4.03426898924865\\
9	3.47342680822016\\
10	3.47063175251723\\
11	2.64839327039815\\
12	2.64784594206611\\
13	2.12666747689754\\
14	2.12564531750295\\
15	1.78835947687352\\
16	1.7861840890574\\
17	1.50698638347263\\
18	1.50504983431299\\
19	1.30548549447677\\
20	1.30488912497116\\
21	0.98626969830458\\
22	0.985379368213912\\
23	0.942505553716338\\
24	0.941811695574302\\
25	0.910010890414123\\
26	0.909042347660381\\
27	0.825944227954241\\
28	0.825398406194484\\
29	0.72018388717132\\
30	0.719475751017029\\
31	0.683342240221976\\
32	0.682532194120322\\
33	0.624725510700919\\
34	0.62395968347138\\
35	0.581783057823963\\
36	0.581497429538878\\
37	0.569530688643931\\
38	0.568895949706112\\
39	0.463899748144165\\
40	0.463378254769285\\
41	0.44960442176337\\
42	0.449282757608279\\
43	0.431367929428564\\
44	0.430895172848472\\
45	0.42651906369687\\
46	0.426381354700024\\
47	0.399851109922279\\
48	0.399685766813789\\
49	0.38319803778806\\
50	0.382963025655136\\
51	0.343121978855313\\
52	0.343050113096587\\
53	0.333855139897819\\
54	0.33282026262139\\
55	0.317057707688669\\
56	0.31683165395219\\
57	0.304433273035326\\
58	0.304410795064627\\
59	0.302222664803407\\
60	0.302004707622576\\
61	0.291534803694414\\
62	0.291513284967956\\
63	0.287883750439488\\
64	0.287803858737567\\
65	0.262459993411602\\
66	0.262183449552474\\
67	0.250562666200882\\
68	0.250334367938615\\
69	0.24330687189459\\
70	0.243161300521291\\
71	0.227393132107331\\
72	0.227326211119309\\
73	0.223115106655225\\
74	0.222989961456865\\
75	0.184402740887373\\
76	0.184166931067288\\
77	0.183252523971109\\
78	0.183123954256255\\
79	0.15686541990725\\
80	0.156790987682059\\
81	0.148052570374863\\
82	0.147944653506866\\
83	0.137552849115138\\
84	0.137533132079323\\
85	0.119157640692211\\
86	0.119071676288237\\
87	0.115683441999136\\
88	0.115552522337921\\
89	0.107196394643252\\
90	0.107148803955893\\
91	0.103479515508861\\
92	0.103427368073053\\
93	0.0931862444813636\\
94	0.0931842920806248\\
95	0.0924718728796842\\
96	0.0922673362147715\\
97	0.0866661570859219\\
98	0.0866562415026134\\
99	0.0640688900692093\\
100	0.0640038383649111\\
101	0.0583462855831614\\
102	0.0583414550451502\\
103	0.0523790811502661\\
104	0.0523759031913283\\
105	0.0254481253111689\\
106	0.0254480537222176\\
107	0.0229765230420679\\
108	0.0228661536674958\\
109	0.0226058606218794\\
110	0.0216879321287786\\
111	0.0195608782332598\\
112	0.0174727450953619\\
113	0.0144462881378039\\
114	0.0138368761861026\\
115	0.00594597511614384\\
116	0.00590861019160348\\
117	0.00156836379832395\\
118	0.0015333261144454\\
119	0.000780723680247498\\
120	0.00077175292395567\\
121	0.000475183736650268\\
122	0.000473952175738834\\
123	0.000133085247005717\\
124	0.000132551800632878\\
};
\addlegendentry{$\Sigma_H(\Xmin)$ $\eta=\num{1e-5}$}

\end{axis}
\end{tikzpicture}%

==> poro-n980-spectralFactor-H2Error-new.tex <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={Reduced system dimension $r$},
ymode=log,
ymin=1e-01,
ymax=5e1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ $\mathcal{H}_2$ error},
axis background/.style={fill=white},
mark size=2.2pt,
legend style={%
	legend cell align=left, 
	align=left, 
	draw=white!15!black,
	at={(0.99,0.98)},
	anchor=north east,
},
legend columns=-1,
]
\addplot [color=mycolor1,line width=\lineWidth,mark=*,mark repeat={1}]
  table[row sep=crcr]{%
2	16.9784670971937\\
4	10.4707850325043\\
6	4.2062485114971\\
8	2.60786261227396\\
10	2.33416929737013\\
12	2.29416129765307\\
14	1.30501105877078\\
16	1.30949424287513\\
18	0.719306693895128\\
20	0.667951543029351\\
};
\addlegendentry{$\Sigma(Q)$}

\addplot [color=mycolor1, dashed,line width=\lineWidth,mark=*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	24.0432015473772\\
4	18.8468534414091\\
6	13.1738373518466\\
8	10.1226900768408\\
10	8.61383549713323\\
12	7.90016820979057\\
14	5.5995696591065\\
16	5.32262375928714\\
18	3.73567804652807\\
20	3.05834682010553\\
};
\addlegendentry{$\Sigma_H(Q)$}

\addplot [color=mycolor2,line width=\lineWidth,mark=square*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	18.883093478458\\
4	8.80096783532217\\
6	8.7428765311436\\
8	1.2819657344551\\
10	1.00977579559012\\
12	0.819958480059919\\
14	0.736666168306758\\
16	0.357651638421531\\
18	0.282757743855276\\
20	0.280125817520025\\
};
\addlegendentry{$\Sigma(\Xmin)$}

\addplot [color=mycolor2, dashed,line width=\lineWidth,mark=square*,mark repeat={1},mark options={solid}]
  table[row sep=crcr]{%
2	11.1117716908951\\
4	6.67006455799772\\
6	6.4590999509257\\
8	3.13895999272374\\
10	2.09552172986841\\
12	1.27491193252792\\
14	0.865129878293167\\
16	0.660489240918842\\
18	0.367105164588867\\
20	0.257205004529665\\
};
\addlegendentry{$\Sigma_H(\Xmin)$}

\end{axis}
\end{tikzpicture}%
